Constraint-based Diversification of JOP Gadgets

Modern software deployment process produces software that is uniform and hence vulnerable to large-scale code-reuse attacks, such as Jump-Oriented Programming (JOP) attacks. Compiler-based diversification improves the resilience of software systems by automatically generating different assembly code versions of a given program. Existing techniques are efficient but do not have a precise control over the quality of the generated variants. This paper introduces Diversity by Construction (DivCon), a constraint-based approach to software diversification. Unlike previous approaches, DivCon allows users to control and adjust the conflicting goals of diversity and code quality. A key enabler is the use of Large Neighborhood Search (LNS) to generate highly diverse code efficiently. For larger problems, we propose a combination of LNS with a structural decomposition of the problem. To further improve the diversification efficiency of DivCon against JOP attacks, we propose an application-specific distance measure tailored to the characteristics of JOP attacks. We evaluate DivCon with 20 functions from a popular benchmark suite for embedded systems. These experiments show that the combination of LNS and our application-specific distance measure generates binary programs that are highly resilient against JOP attacks. Our results confirm that there is a trade-off between the quality of each assembly code version and the diversity of the entire pool of versions. In particular, the experiments show that DivCon generates near-optimal binary programs that share a small number of gadgets. For constraint programming researchers and practitioners, this paper demonstrates that LNS is a valuable technique for finding diverse solutions. For security researchers and software engineers, DivCon extends the scope of compiler-based diversification to performance-critical and resource-constrained applications.

==> figs/comment_var1.tex <==
\begin{tikzpicture}[remember picture,overlay]
  \draw[black,thick,dotted, rounded corners]
  ([shift={(-3pt,1.5ex)}]pic cs:g1b1) 
  rectangle 
  ([shift={(3pt,-0.65ex)}]pic cs:g1e1);

  \draw[black,thick, dotted, rounded corners]
  ([shift={(-3pt,1.5ex)}]pic cs:g2b1) 
  rectangle 
  ([shift={(5pt,-0.65ex)}]pic cs:g1e1);

  %% \draw[red,thick, rounded corners]
  %% ([shift={(-3pt,1.5ex)}]pic cs:g3b1) 
  %% rectangle 
  %% ([shift={(7pt,-0.65ex)}]pic cs:g1e1);

  \draw[black,thick, dotted, rounded corners]
  ([shift={(-3pt,1.5ex)}]pic cs:gnb1) 
  rectangle 
  ([shift={(7pt,-0.65ex)}]pic cs:g1e1);

  \draw[fill=yellow,rounded corners,opacity=0.3]
  ([shift={(-3pt,1.5ex)}]pic cs:i1) 
  rectangle 
  ([shift={(9pt,-0.65ex)}]pic cs:i2);

  \draw[fill=orange,rounded corners,opacity=0.3]
  ([shift={(-3pt,1.5ex)}]pic cs:copy1) 
  rectangle 
  ([shift={(9pt,-0.65ex)}]pic cs:copy2);

  \draw[fill=gray,rounded corners,opacity=0.3]
  ([shift={(-3pt,1.5ex)}]pic cs:reg11) 
  rectangle 
  ([shift={(9pt,-0.65ex)}]pic cs:reg12);

\end{tikzpicture}


==> figs/comment_var2.tex <==
\begin{tikzpicture}[remember picture,overlay]
  \draw[black, thick, dotted,  rounded corners]
  ([shift={(-3pt,1.5ex)}]pic cs:g1b) 
  rectangle 
  ([shift={(10pt,-0.65ex)}]pic cs:g1e);

  \draw[black, thick, dotted,  rounded corners]
  ([shift={(-3pt,1.5ex)}]pic cs:g2b) 
  rectangle 
  ([shift={(12pt,-0.65ex)}]pic cs:g1e);

  %% \draw[red,thick, rounded corners]
  %% ([shift={(-3pt,1.5ex)}]pic cs:g3b) 
  %% rectangle 
  %% ([shift={(14pt,-0.65ex)}]pic cs:g1e);

  \draw[black, thick, dotted,  rounded corners]
  ([shift={(-3pt,1.5ex)}]pic cs:gnb) 
  rectangle 
  ([shift={(14pt,-0.65ex)}]pic cs:g1e);

  \draw[fill=yellow, rounded corners, opacity=0.3]
  ([shift={(-3pt,1.5ex)}]pic cs:i21) 
  rectangle 
  ([shift={(9pt,-0.65ex)}]pic cs:i22);

  \draw[fill=red, rounded corners, opacity=0.3]
  ([shift={(-3pt,1.5ex)}]pic cs:nop21) 
  rectangle 
  ([shift={(3pt,-0.65ex)}]pic cs:nop22);

  \draw[fill=red, rounded corners, opacity=0.3]
  ([shift={(-3pt,1.5ex)}]pic cs:nop23) 
  rectangle 
  ([shift={(3pt,-0.65ex)}]pic cs:g1e);

  
  \draw[fill=gray,rounded corners,opacity=0.3]
  ([shift={(-3pt,1.5ex)}]pic cs:reg21) 
  rectangle 
  ([shift={(9pt,-0.65ex)}]pic cs:reg22);

  %% \draw[fill=red,rounded corners,opacity=0.3]
  %% ([shift={(-3pt,1.5ex)}]pic cs:nop23) 
  %% rectangle 
  %% ([shift={(9pt,-0.65ex)}]pic cs:g1e);
  \draw[<->,
    postaction={decorate,decoration=
      {text along path,
        text align=center,
        %% text={|\sffamily|register renaming},
        raise=1ex,
      },
      font=\small
    }]
  ([yshift=5pt]pic cs:reg12) to[bend left=10] ([yshift=5pt]pic cs:reg21) ;

  %% \path[<->] %% decorate,
  %%   %% decoration={text along path, text={|small|{register renaming}}, text align={center}}]
  %%   ([yshift=5pt]pic cs:reg12) edge[bend left] node[below,font=\small]{register renaming} ([yshift=5pt]pic cs:reg21);
  \path[draw, <->] (pic cs:i2) -> (pic cs:i21);
  \path[draw, <->] ([xshift=-110pt]pic cs:i22) -> ([xshift=110pt]pic cs:i1);

  \node[draw,
    ellipse,
    dotted,
    inner sep=0pt] (gl) at ([yshift=15pt]$(pic cs:gnb1)!0.60!(pic cs:gnb)$) {gadgets};

  \node[draw=black!30!white,,
    ellipse,
    inner sep=0pt,
    fill=gray!30!white,
    align=center,
    font=\scriptsize] (rr) at ([yshift=13pt]$(pic cs:reg12)!0.35!(pic cs:reg21)$) {register\\renaming
  };
  \node[draw=black!30!white,
    ellipse,
    inner sep=0pt,
    fill=yellow!30!white,
    align=center,
    font=\tiny] (is) at ([yshift=-16pt]$(pic cs:i2)!0.77!(pic cs:i21)$) {instruction\\reordering};

  \node[draw=black!30!white,
    ellipse,
    inner sep=2pt,
    fill=orange!30!white,
    align=center,
    font=\scriptsize] (is) at ([xshift=40pt,yshift=2pt]pic cs:copy2) {copy};


  \node[draw=black!30!white,
    ellipse,
    inner sep=2pt,
    fill=red!30!white,
    align=center,
    font=\scriptsize] (is) at ([xshift=-30pt,yshift=2pt]pic cs:nop21) {nop};

  \path[dotted, ->] (gl.-105) edge[bend left] ([xshift=5pt]pic cs:g1e1);
  \path[dotted, ->] (gl.-110) edge[bend left] ([xshift=8pt, yshift=10pt]pic cs:g1e1);
  \path[dotted, ->] (gl.-115) edge[bend left] ([xshift=8pt, yshift=50pt]pic cs:g1e1);
  \path[dotted, ->] (gl.-80) edge[bend right] ([xshift=-5pt]pic cs:g1b);
  \path[dotted, ->] (gl.-70) edge[bend right] ([xshift=-5pt, yshift=10pt]pic cs:g1b);
  \path[dotted, ->] (gl.-65) edge[bend right] ([xshift=-5pt, yshift=40pt]pic cs:g1b);
\end{tikzpicture}


==> figs/decomp.tex <==
\begin{tikzpicture}[
  scale=0.79, transform shape,
    diffs/.style={font=\normalsize, minimum width = 1cm,
      thick, minimum height = 0.8cm, rounded corners=2pt},
    nstnd/.style={font=\normalsize, minimum width = 1cm,
      thick, minimum height = 1cm, rounded corners=2pt},
    nst/.style={nstnd, draw},
    nstsmall/.style={font=\normalsize, draw, minimum width = 1cm,
      thick, minimum height = 1cm, rounded corners=2pt, inner sep=5pt},
    nstbig/.style={draw, fill=white, thick, rounded corners=2pt},
    mir/.style={font=\normalsize},
    spy using outlines={circle, magnification=5, size=1.5cm, connect spies}
]
  \node (ccode) {\includegraphics[width=1.2cm]{figs/file.pdf}};

  \node[nstsmall, right=2cm of ccode] (fe) [align=center]{Compiler\\Frontend};

  \node[nst, right=1.5cm of fe] (divcon) [align=center]{\includegraphics[width=6cm]{figs/div_tree.pdf}};
  \foreach \x in {0,1,2,3,4} { 
    \node[nst, fill=white] (decomp\x) at ([xshift=40-20*\x pt, yshift=-5pt] divcon.center) [align=center]{\includegraphics[width=2.5cm]{figs/decomp_tree_\x.pdf}};
  }

  % LABEL decomposition
  \node at ([xshift=0 pt, yshift=5pt]decomp2.north) {\tiny{Decomposition}};


  \node[nst, above=0.6 cm of divcon] (solver) [align=center]{\includegraphics[width=2cm]{figs/cp_tree.pdf}};
  \node[anchor=south] at ([yshift=-0.1cm]solver.north) {\tiny{Comb. Compiler Backend}};
  
  \coordinate (spyc) at ([xshift=0.84cm, yshift=-0.25cm]solver.center);
  \spy [red] on (spyc) in node at ([xshift=-1cm, yshift=2cm]fe);

  \foreach \x in {0,1,3,4} { 
    \node at ([xshift=5cm, yshift=2.6cm - 0.9*\x cm]divcon.center) (d\x) {\includegraphics[width=0.65cm]{figs/binary.pdf}};
  }

  \node[rectangle] at ([xshift=5cm, yshift=0.8 cm]divcon.center) (dots0) {...};


  \node[draw, thick, inner xsep=2.5em, inner ysep=2em, fit=(divcon) (solver)] (box) {};

  \draw[->, >={Latex}] (ccode) --node[below,mir,align=center]{source\\code} (fe);
  \draw[->, >={Latex}] (fe) -- (divcon);
  

  \draw[->, >={Latex}] ([xshift=0.83cm, yshift=-0.35cm]solver.center) -- node[font=\scriptsize,right,align=center]{optimal\\solution} (divcon);

  \draw[->, >={Latex}] (fe) -- ($(fe)!0.4!(divcon)$) |- (solver.west);


  \draw[->, >={Latex}] ([xshift=-2.89cm, yshift=0.1cm]divcon.south) -- ([xshift=-2.89cm,yshift=-0.4cm]divcon.south) -- ([xshift=3.8cm,yshift=-0.4cm]divcon.south)  |- (d0.west); 

  \draw[->, >={Latex}] ([xshift=-1.00cm, yshift=0.1cm]divcon.south) -- ([xshift=-1.00cm,yshift=-0.45cm]divcon.south) -- ([xshift=4.0cm,yshift=-0.45cm]divcon.south)  |- (d1.west);

  \draw[->, >={Latex}] ([xshift=2.22cm, yshift=0.1cm]divcon.south) -- ([xshift=2.22cm,yshift=-0.5cm]divcon.south) -- ([xshift=4.2cm,yshift=-0.5cm]divcon.south) |- (d3.west); 

  \draw[->, >={Latex}] ([xshift=2.85cm, yshift=0.1cm]divcon.south) -- ([xshift=2.85cm,yshift=-0.55cm]divcon.south) -- ([xshift=4.4cm,yshift=-0.55cm]divcon.south) |- (d4.west); 

  %% \foreach \x in {0,1,3,4} {
  %%   \draw[->, >={Latex}] (divcon.south) -- ([yshift=-0.8cm]divcon.south) -- ([xshift=2.6cm]divcon.center) |- (d\x.west); % node[sloped, anchor=center, above, align=center]{\tiny {assembly}\\\tiny{code}} (d\x.west);
  %% }


\end{tikzpicture}



==> figs/divcon.tex <==
\begin{tikzpicture}[
  scale=0.79, transform shape,
    diffs/.style={font=\normalsize, minimum width = 1cm,
      thick, minimum height = 0.8cm, rounded corners=2pt},
    nstnd/.style={font=\normalsize, minimum width = 1cm,
      thick, minimum height = 1cm, rounded corners=2pt},
    nst/.style={nstnd, draw},
    nstsmall/.style={font=\normalsize, draw, minimum width = 1cm,
      thick, minimum height = 1cm, rounded corners=2pt, inner sep=5pt},
    nstbig/.style={draw, fill=white, thick, rounded corners=2pt},
    mir/.style={font=\normalsize},
    spy using outlines={circle, magnification=5, size=1.5cm, connect spies}
]
  \node (ccode) {\includegraphics[width=1.2cm]{figs/file.pdf}};

  \node[nstsmall, right=2cm of ccode] (fe) [align=center]{Compiler\\Frontend};

  \node[nst, right=1.5cm of fe] (divcon) [align=center]{\includegraphics[width=4cm]{figs/div_tree.pdf}};

  \node[nst, above=0.6 cm of divcon] (solver) [align=center]{\includegraphics[width=2cm]{figs/cp_tree.pdf}};
  \node[anchor=south] at ([yshift=-0.1cm]solver.north) {\tiny{Comb. Compiler Backend}};
  
  \coordinate (spyc) at ([xshift=0.84cm, yshift=-0.25cm]solver.center);
  \spy [red] on (spyc) in node at ([xshift=-1cm, yshift=2cm]fe);

  \foreach \x in {0,1,3,4} { 
    \node at ([xshift=5cm, yshift=2.6cm - 0.9*\x cm]divcon.center) (d\x) {\includegraphics[width=0.65cm]{figs/binary.pdf}};
  }

  \node[rectangle] at ([xshift=5cm, yshift=0.8 cm]divcon.center) (dots0) {...};


  \node[draw, thick, inner xsep=2.5em, inner ysep=2em, fit=(divcon) (solver)] (box) {};

  \draw[->, >={Latex}] (ccode) --node[below,mir,align=center]{source\\code} (fe);
  \draw[->, >={Latex}] (fe) -- (divcon);
  

  \draw[->, >={Latex}] ([xshift=0.83cm, yshift=-0.35cm]solver.center) -- node[font=\scriptsize,right,align=center]{optimal\\solution} (divcon);

  \draw[->, >={Latex}] (fe) -- ($(fe)!0.4!(divcon)$) |- (solver.west);


  \draw[->, >={Latex}] ([xshift=-1.9cm, yshift=0.1cm]divcon.south) -- ([xshift=-1.9cm,yshift=-0.4cm]divcon.south) -- ([xshift=3.2cm,yshift=-0.4cm]divcon.south)  |- (d0.west); 

  \draw[->, >={Latex}] ([xshift=-0.64cm, yshift=0.1cm]divcon.south) -- ([xshift=-0.64cm,yshift=-0.45cm]divcon.south) -- ([xshift=3.4cm,yshift=-0.45cm]divcon.south)  |- (d1.west);

  \draw[->, >={Latex}] ([xshift=1.5cm, yshift=0.1cm]divcon.south) -- ([xshift=1.5cm,yshift=-0.5cm]divcon.south) -- ([xshift=3.6cm,yshift=-0.5cm]divcon.south) |- (d3.west); 

  \draw[->, >={Latex}] ([xshift=1.9cm, yshift=0.1cm]divcon.south) -- ([xshift=1.9cm,yshift=-0.55cm]divcon.south) -- ([xshift=3.8cm,yshift=-0.55cm]divcon.south) |- (d4.west); 

  %% \foreach \x in {0,1,3,4} {
  %%   \draw[->, >={Latex}] (divcon.south) -- ([yshift=-0.8cm]divcon.south) -- ([xshift=2.6cm]divcon.center) |- (d\x.west); % node[sloped, anchor=center, above, align=center]{\tiny {assembly}\\\tiny{code}} (d\x.west);
  %% }


\end{tikzpicture}



==> figs/fact.tex <==
\begin{tikzpicture}[scale=1, transform shape,
    nst2/.style={
      inner xsep = -3pt,
      inner ysep = -6pt,
      align = left,
      minimum width = 4cm,
      text width = 4cm,
      anchor = south},
    nst/.style={
      draw,
      rounded corners=2pt,
      inner xsep = -3pt,
      inner ysep = -6pt,
      align = left,
      minimum width = 3.5cm,
      text width = 3.5cm,
      %% minimum height = 0.5cm,
      anchor = south}]

\node[nst2] (func1) {
  \begin{lstlisting}[style=cstyle]
int factorial(int n) {
\end{lstlisting}};
  

\node[nst, below=0.1cm of func1] (b0) {
  \begin{lstlisting}[mathescape=true, style=cstyle]
int f;
f = 1;
\end{lstlisting}};

\node[nst, below=0.1cm of b0] (b1) {
  \begin{lstlisting}[mathescape=true, style=cstyle]
while(n > 0) {
  f *= n--;
}
\end{lstlisting}};

\node[nst, below=0.1cm of b1] (b2) {
  \begin{lstlisting}[mathescape=true, style=cstyle]
return f;
\end{lstlisting}};

\node[nst2, below=0.1cm of b2] (func2) {
  \begin{lstlisting}[ style=cstyle]
}
\end{lstlisting}};

\end{tikzpicture}




==> figs/factcfg.tex <==
\begin{tikzpicture}[scale=0.9, transform shape,
  nst/.style={
    draw,
    rounded corners=2pt,
    inner xsep = 3pt,
    inner ysep = -5pt,
    align = left,
    minimum width = 3cm,
    text width = 3cm,
    %% minimum height = 0.5cm,
    anchor = south}]

  \node[nst] (b0) {
      \begin{lstlisting}[mathescape=true, style=cfgstyle]
0: $t_1 \gets$ $\dollar$a0
1: $t_2 \gets$ 1
2: blez $t_1,$ bb.2
      \end{lstlisting}};
  

  \node[nst, below=0.3cm of b0] (b1) {
      \begin{lstlisting}[mathescape=true, style=cfgstyle]
3: $t_2 \gets$ mul $t_2,$ $t_1$
4: $t_3 \gets$ slti $t_1,$ 2
5: $t_1 \gets$ addi $t_1,$ -1
6: beq $t_3,$ %0$,$ bb.1
7: b bb.2
      \end{lstlisting}};

    \node[nst, below=0.3cm of b1] (b2) {
      \begin{lstlisting}[mathescape=true, style=cfgstyle]
8: $\dollar$v0 $\gets t_2$
9: jr $\dollar$ra
      \end{lstlisting}};

    \node[inner sep=0.4mm, anchor=south west] at (b0.north west) {\scriptsize{bb.0}};
    \node[inner sep=0.4mm, anchor=south west] at (b1.north west) {\scriptsize{bb.1}};
    \node[inner sep=0.4mm, anchor=south west] at (b2.north west) {\scriptsize{bb.2}};

    \draw[->, >={Latex}] (b0) -- (b1);
    \draw[->, >={Latex}] (b1) -- (b2);
    \draw[->, >={Latex}] (b0.south west) to [out=230, in=130]  (b2.north west);
    \draw[->, >={Latex}] (b1.south east) to [out=30, in=330]  (b1.north east);

\end{tikzpicture}
    


==> figs/hamming.tex <==
\begin{tikzpicture}[scale=0.8, transform shape, >={LaTeX[width=38pt,length=8pt]},->,
  nst/.style={minimum width = 1cm,  minimum height = 0.6cm, anchor=north west}]
  \node[rectangle,
    minimum width = 9cm,
    minimum height = 0.6cm,
    draw, anchor=north west, thick, rounded corners=1pt] at (0,0) {};
  \foreach \x in {0,...,4} { 
    \node[nst, rectangle, draw] (n\x) at (\x,0) {$g_\x$};
  }
  \node[rectangle,
    minimum width = 3cm,
    minimum height = 0.6cm,
    draw, anchor=north west] (ndot) at (5,0) {...};
  \foreach \x in {8} { 
    \node[nst, rectangle, draw] (n\x) at (\x,0) {$g_n$};
  }

  \node at ([xshift=-80pt, anchor=west]n0.east) {$s(g) = $};

  \node[rectangle,
    minimum width = 9cm,
    minimum height = 0.6cm,
    draw, anchor=north west, thick, rounded corners=1pt] at (0,-1.5) {};
  \foreach \x in {0,...,4} { 
    \node[nst, rectangle, draw] (nt\x) at (\x,-1.5) {$g'_\x$};
  }
  \node[rectangle,
    minimum width = 3cm,
    minimum height = 0.6cm,
    draw, anchor=north west] (ntdot) at (5,-1.5) {...};
  \foreach \x in {8} { 
    \node[nst, rectangle, draw] (nt\x) at (\x,-1.5) {$g'_n$};
  }

  \node at ([xshift=-80pt, anchor=west]nt0.east) {$s'(g) = $};

  \node at ($(n4)!0.5!(nt4)$) {\huge $\sim$};

  \newcommand{\respos}{-3.5}
  \node[rectangle,
    minimum width = 9cm,
    minimum height = 0.6cm,
    draw, anchor=north west, thick, rounded corners=1pt] at (0,-3.5) {};
  \foreach \x in {0,...,4} { 
    \node[nst, rectangle, draw] (res\x) at (\x,-3.5) {[0-1]};
  }
  \node[rectangle,
    minimum width = 3cm,
    minimum height = 0.6cm,
    draw, anchor=north west] (resdot) at (5,-3.5) {...};
  \foreach \x in {8} { 
    \node[nst, rectangle, draw] (res\x) at (\x,-3.5) {[0-1]};
  }
  \draw[->,line width=22pt, color=black!30!white] ([yshift=-5pt]nt4.south) --node[left=10pt,color=black]{$(g_x == g'_x)\,?\,0\,:\,1$} ([yshift=3pt]res4.north);

  \node at ([xshift=-80pt, anchor=west]res0.east) {$\delta_h(s,s') =$ {\Huge$\sum$}};

\end{tikzpicture}


==> figs/lev_def.tex <==
\begin{tikzpicture}[
  scale=0.7, transform shape,
  nst/.style={minimum width = 1cm,  minimum height = 0.6cm, anchor=north west}]

  \node[rectangle,
    minimum width = 10cm,
    minimum height = 0.6cm,
    draw, anchor=north west, thick, rounded corners=1pt] at (0,0) {};
  \foreach \x in {0,...,4} { 
    \node[rectangle,
      minimum width = 1cm,
      minimum height = 0.6cm,
      draw, anchor=north west] (n\x) at (\x,0) {};
  }

  \node[rectangle,
    minimum width = 3cm,
    minimum height = 0.6cm,
    draw, anchor=north west] (ndot) at (5,0) {\color{gray}...};
  \foreach \x in {8,9} { 
    \node[rectangle,
      minimum width = 1cm,
      minimum height = 0.6cm,
      draw, anchor=north west] (n\x) at (\x,0) {};
  }

  \node at ([xshift=-50pt, anchor=west]n0.east) {$g = $};

  
  \node[nst] (nn0) at (0,0) {$g_1$};
  \node[nst] (nn1) at (1,0) {$g_0$};
  \node[nst] (nn2) at (2,0) {$g_2$};
  \node[nst] (nn3) at (3,0) {$g_3$};
  \node[nst] (nn4) at (4,0) {$g_2$};
  \node[nst] (nn5) at (8,0) {$g_k$};
  \node[nst] (nn6) at (9,0) {$g_3$};

  \node[above=-2pt of nn0] {$o_0$};
  \node[above=-2pt of nn1] {$o_1$};
  \node[above=-2pt of nn2] {$o_2$};
  \node[above=-2pt of nn3] {$o_3$};
  \node[above=-2pt of nn4] {$o_4$};
  \node[above=-2pt of nn5] {$o_{n-1}$};
  \node[above=-2pt of nn6] {$o_n$};


  \node[rectangle,
    minimum width = 8cm,
    minimum height = 0.6cm,
    draw, anchor=north west, thick, rounded corners=1pt] at (1,-1.5) {};
  \foreach \x in {0,...,3} { 
    \node[nst, rectangle, draw] (t\x) at (\x+1,-1.5) {};
  }
  \node[rectangle,
    minimum width = 3cm,
    minimum height = 0.6cm,
    draw, anchor=north west] at (5,-1.5) {...};
  \foreach \x in {7} { 
    \node[nst, rectangle,draw] at (\x+1,-1.5) {};
  }

  \foreach \x in {2,3} { 
    \node[nst, rectangle, thick, draw] at (\x+1,-2.1) {};
  }

  \node[nst] (nn0) at (1,-1.5) {$o_1$};
  \node[nst] (nn1) at (2,-1.5) {$o_0$};
  \node[nst] (nn2) at (3,-1.5) {$o_2$};
  \node[nst] (nnu2) at (3,-2.1) {$o_4$};
  \node[nst] (nn3) at (4,-1.5) {$o_3$};
  \node[nst] (nnu3) at (4,-2.1) {$o_n$};
  %% \node[nst] (nn4) at (4,-1.5) {$o_n$};
  \node[nst] (nn5) at (8,-1.5) {$o_{n-1}$};
  %% \node[nst] (nn6) at (9,-1.5) {$o_{n-1}$};

  \node[above=-2pt of nn0] {$g_0$};
  \node[above=-2pt of nn1] {$g_1$};
  \node[above=-2pt of nn2] {$g_2$};
  \node[above=-2pt of nn3] {$g_3$};
  %% \node[above=-2pt of nn4] {$g_4$};
  \node[above=-2pt of nn5] {$g_k$};
  %% \node[above=-2pt of nn6] {$o_n$};


  \node at ([xshift=-50pt, anchor=west]t0.east) {$g^{-1} = $};


\end{tikzpicture}


==> figs/rbh_def.tex <==
\begin{tikzpicture}[
  scale=0.7, transform shape,
  nst/.style={minimum width = 1cm,  minimum height = 1cm, anchor=north west},
  nst2/.style={minimum width = 1.1cm,  minimum height = 1.1cm, anchor=north west}]

  \node[rectangle,
    minimum width = 10cm,
    minimum height = 1cm,
    draw, anchor=north west, thick, rounded corners=1pt] at (0,0) {};
  \foreach \x in {0,...,4} { 
    \node[rectangle,
      minimum width = 1cm,
      minimum height = 1cm,
      draw, anchor=north west] (n\x) at (\x,0) {};
  }

  \node[rectangle,
    minimum width = 3cm,
    minimum height = 1cm,
    draw, anchor=north west] (ndot) at (5,0) {\color{gray}...};
  \foreach \x in {8,9} { 
    \node[rectangle,
      minimum width = 1cm,
      minimum height = 1cm,
      draw, anchor=north west] (n\x) at (\x,0) {};
  }

  \node at ([xshift=-50pt, anchor=west]n0.east) {$c = $};

  
  \node[nst] at (0,0) {\color{gray}$c_0$};
  \node[nst] at (1,0) {\color{gray}$c_1$};
  \node[nst] at (2,0) {\color{gray}$c_2$};
  \node[nst] at (3,0) {\textbf{$c_3$}};
  \node[nst] at (4,0) {\color{gray}$c_4$};
  \node[nst] at (8,0) {\color{gray}$c_{n-1}$};
  \node[nst] at (9,0) {\textbf{$c_n$}};
  

  \node[rectangle,
    minimum width = 10cm,
    minimum height = 1cm,
    draw, anchor=north west, thick, rounded corners=1pt] at (0,-1.5) {};
  \foreach \x in {0,...,4} { 
    \node[nst, rectangle, draw] (t\x) at (\x,-1.5) {};
  }
  \node[rectangle,
    minimum width = 3cm,
    minimum height = 1cm,
    draw, anchor=north west] at (5,-1.5) {\color{gray}...};
  \foreach \x in {8,9} { 
    \node[nst, rectangle,draw] at (\x,-1.5) {};
  }
  {\footnotesize{
      \node[nst] at (0,-1.5) {\color{gray}LIN};
      \node[nst] at (1,-1.5) {\color{gray}LIN};
      \node[nst] at (2,-1.5) {\color{gray}LIN};
      \node[nst] at (3,-1.5) {\textbf{BR}};
      \node[nst] at (4,-1.5) {\color{gray}LIN};
      \node[nst] at (8,-1.5) {\color{gray}LIN};
      \node[nst] at (9,-1.5) {\textbf{CALL}};
  }}
  \node at ([xshift=-50pt, anchor=west]t0.east) {$t = $};

  \node[rectangle,
    minimum width = 14.3cm,
    minimum height = 1.1cm,
    draw, anchor=north west, thick, rounded corners=1pt] at (0,-3.5) {};

  \foreach \x in {0,...,3} {
    \node[nst2, rectangle, draw] (d\x) at (\x.\x,-3.5) {};
  }
  \node[rectangle,
    minimum width = 2.2cm,
    minimum height = 1.1cm,
    draw, anchor=north west] at (4.4,-3.5) {...};

  \foreach \x in {6,...,9} {
    \node[nst2, rectangle,draw] at (\x.\x,-3.5) {};
  }
  %% \node[nst2, rectangle, draw] at (11,-3.5) {};
  \node[rectangle,
    minimum width = 2.2cm,
    minimum height = 1.1cm,
    draw, anchor=north west] at (11,-3.5) {...};


  {\tiny{
      \node[nst2] at (0,-3.5) {$c_0-c_3$};
      \node[nst2] at (1.1,-3.5) {$c_1-c_3$};
      \node[nst2] at (2.2,-3.5) {$c_2-c_3$};
      \node[nst2] at (3.3,-3.5) {$c_4-c_3$};
      %% \node[2nst] at (4,-3.5) {LIN};
      \node[nst2] at (6.6,-3.5) {$c_{n-1}\!\!-\!c_3$};
      \node[nst2] at (7.7,-3.5) {$c_n\!-\!c_3$};
      \node[nst2] at (8.8,-3.5) {$c_0-c_n$};
      \node[nst2] at (9.9,-3.5) {$c_1-c_n$};
      \node[nst2] at (13.2,-3.5) {$c_{n-1}\!\!-\!c_n$};
  }}
  \node at ([xshift=-50pt, anchor=west]d0.east) {$diff = $};

\end{tikzpicture}


==> figs/rbrhamming.tex <==
\begin{tikzpicture}[scale=0.75, transform shape, >={LaTeX[width=38pt,length=8pt]},->,
    nst/.style={minimum width = 1.25cm,  minimum height = 0.6cm, anchor=north west}]

  \node[rectangle,
    minimum width = 12.38cm,
    minimum height = 0.6cm,
    draw, anchor=north west, thick, rounded corners=1pt] at (0,0) {};

  \foreach \x in {0,...,2} {
    \node[nst, rectangle, draw] (n\x) at (1.25*\x cm,0) {$g_3 - g_\x$};
  }
  %% \node[nst, rectangle, draw, red] (n1) at (1.1,0) {$d_1-d_3$};

  \foreach \x in {4,...,7} {
    \node[nst, rectangle, draw] (n1\x) at (-1.25+1.25*\x,0) {$g_8 - g_\x$};
  }

  %% \node[nst, rectangle, draw] (n4) at (3.6,0) {$g_4-g_k$};
  

  \node[rectangle,
    minimum width = 2cm,
    minimum height = 0.6cm,
    draw, anchor=north west] (ndot) at (1.25*7,0) {...};

  \node[nst, rectangle, draw] (n9) at (1.25*7+2,0) {$g_{n-1}-g_n$};

  \node at ([xshift=-90pt, anchor=west]n0.east) {$d = $};

  \node[rectangle,
    minimum width = 12.38cm,
    minimum height = 0.6cm,
    draw, anchor=north west, thick, rounded corners=1pt] at (0,-1.5) {};

  \foreach \x in {0,...,2} {
    \node[nst, rectangle, draw] (nt\x) at (1.25*\x cm,-1.5) {$g'_3 - g'_\x$};
  }
  %% \node[nst, rectangle, draw, red] (n1) at (1.1,0) {$d_1-d_3$};

  \foreach \x in {4,...,7} {
    \node[nst, rectangle, draw] (n1t\x) at (-1.25+1.25*\x,-1.5) {$g'_8 -g'_\x$};
  }


  \node[rectangle,
    minimum width = 2cm,
    minimum height = 0.6cm,
    draw, anchor=north west] (ndot) at (7*1.25,-1.5) {...};

  \node[nst, rectangle, draw, minimum width = 1.3cm] (n9) at (7*1.25+2,-1.5) {$g'_{n-1}-g'_n$};

  \node at ([xshift=-90pt, anchor=west]nt0.east) {$d' = $};

  \node at ($(n16)!0.5!(n1t6)$) {\huge $\sim$};

  \node[rectangle,
    minimum width = 12.37cm,
    minimum height = 0.6cm,
    draw, anchor=north west, thick, rounded corners=1pt] at (0,-3.5) {};

  \foreach \x in {0,...,6} {
    \node[nst, rectangle, draw] (res\x) at (1.25*\x,-3.5) {[0-1]};
  }
  \node[rectangle,
    minimum width = 2cm,
    minimum height = 0.6cm,
    draw, anchor=north west] (resdot) at (7*1.25,-3.5) {...};
  
  \node[rectangle, 
    minimum height = 0.6cm,
    minimum width = 1.6cm,
    draw, anchor=north west] (resn) at (7*1.25+2,-3.5) {[0-1]};
  
  \draw[->,line width=22pt, color=black!30!white] ([yshift=-5pt]n1t6.south) --node[left=10pt,color=black]{$(d_x == d'_x)\,?\,0\,:\,1$} ([yshift=3pt]res5.north);

  \node at ([xshift=-90pt, anchor=west]res0.east) {$\delta_{rbr}(s,s') =$ {\Huge$\sum$}};

\end{tikzpicture}


==> figs/rop.tex <==
\begin{tikzpicture}[scale=0.8, transform shape, auto,node distance=20pt, thick,
  main node/.style={draw, fill=black, circle, inner sep = 1pt},
  blur node/.style={draw, fill=white!80!black, color=white!80!black, circle, inner sep = 1pt},
  lst/.style={white!80!black}]

  \node [draw, minimum width=3cm, minimum height = 4cm] at (0,0) (s0) {};
  \node [draw, fill = gray!80!white, minimum width=2cm, minimum height = 3cm, anchor=north] (slibc) at ([xshift=4.2cm]s0.north) {};
  
  %% foreach \x/\y in {7/0, 8/10, ..., 10/30}
  \foreach \x in {1, 2, 3, ..., 6} {
    %% \node[draw, minimum width=2cm, minimum height=0.5cm] at ([yshift=\x  cm]s0.south) (s\x) {\x};
    \node[minimum width=3cm, minimum height=0.5cm] at ([yshift=3cm- (0.5*\x  cm -0.25cm)]s0.south) (s\x) {\x};
    \draw ([yshift=0.5*\x  cm]s0.south west) -- ([yshift=0.5*\x  cm]s0.south east);
    
  }
  \node at ([yshift=3.25cm]s0.south) (s7) {\footnotesize \textbf{Exploit Frames}};
  \node at ([yshift=0.2cm]s0.north) (s8) {\footnotesize\textbf{Overloaded Stack}};
  \node at ([xshift=4cm]s8) (llibc) {\footnotesize\textbf{libc}};

  \draw (s1.east) edge[->,>=stealth, bend left=5] ([yshift=-0.45cm]slibc.north west);


  \draw ([yshift=-0.55cm]slibc.north west) edge[->,>=stealth,bend left=5] ([yshift=0.1cm]s2.east);
  
  
  \draw ([yshift=-0.1cm]s2.east) edge[->,>=stealth,bend left=5] ([yshift=-2.3cm]slibc.north west);
  \draw ([yshift=-2.32cm]slibc.north west) edge[->,>=stealth,bend left=5] ([yshift=0.1cm]s3.east);

  \foreach \x in {1, 2, 3} {
    \node[minimum width=1.5cm, minimum height=0.2cm, inner sep=0pt] at ([yshift=- (0.4*\x  cm )]slibc.north) (slibc\x) {\footnotesize{Seq \x:...; ret}};
  }
  \node[minimum width=1.5cm, minimum height=0.2cm, inner sep=0pt] at ([yshift=- (0.4*4  cm )]slibc.north) (slibc4) {\footnotesize{...}};
  
  \node[minimum width=1.5cm, minimum height=0.2cm, inner sep=0pt] at ([yshift=- (0.38*6  cm )]slibc.north) (slibc4)  {\footnotesize{Seq n: ...; ret}};
  
  \node[minimum width=1.5cm, minimum height=0.2cm, inner sep=0pt] at ([yshift=- (0.38*7  cm )]slibc.north) (slibc4)  {\footnotesize{ ...}};

\end{tikzpicture}
        


==> figs/unison.tex <==
\begin{tikzpicture}[
    scale=0.8, transform shape,
    nst/.style={font=\normalsize, draw, minimum width = 2cm,
      thick, minimum height = 1cm, rounded corners=2pt, inner sep=5pt},
    nstsmall/.style={font=\normalsize, draw, minimum width = 1cm,
      thick, minimum height = 1cm, rounded corners=2pt, inner sep=5pt},
    nstbig/.style={draw, fill=white, thick, rounded corners=2pt},
    mir/.style={font=\normalsize},
    spy using outlines={circle, magnification=3, size=1.2cm, connect spies}
]
  %% \visible<1,3->{
  \node (ccode) {\includegraphics[width=1.2cm]{figs/file.pdf}};
  %% }
  \node[nstsmall, right=2cm of ccode] (fe) [align=center]{Compiler\\Frontend};
  \node[nst, right=1.5cm of fe, label={Combinatorial Compiler Backend}] (unison) [align=center]{\includegraphics[width=3cm]{figs/cp_tree.pdf}};

  \coordinate (temp) at ([xshift=1.25cm, yshift=-0.38cm]unison.center);
  \spy [red] on (temp) in node at ([xshift=11cm, yshift=0.5cm]ccode);

  %% \visible<1-3,5->{
  \node (code) at ([xshift=5.5cm, yshift=0cm]unison.center) {\includegraphics[width=1.2cm]{figs/binary.pdf}};
  \coordinate (corcode) at ([xshift=4.8cm, yshift=-0.30cm]unison.center);
  %\node[minimum width=7.5cm] (codebig1) at (code.center) {};

  %% }
  \draw[->, >={Latex}] (ccode) --node[above,mir,align=center]{source\\ code} (fe);
  \draw[->, >={Latex}] (fe) -- node[above,mir,align=center]{\ac{IR}}(unison);
  
  \draw[->, >={Latex}] ([xshift=1.28cm, yshift=-0.37cm]unison.center) -- node[below, mir, align=right]{optimal solution}(corcode);


\end{tikzpicture}



==> figs/unison_cycles.tex <==
\begin{tikzpicture}[scale=0.6, transform shape,
  nst/.style={rectangle, minimum width = 0.6cm, minimum height = 0.6cm, draw, anchor=north west},
  ast/.style={decorate,decoration={brace,amplitude=7pt},xshift=0pt,yshift=-4pt},
  mst/.style={black, midway, right, xshift=14pt}]

  \node[rectangle,
    minimum width =  0.6cm,
    minimum height = 6cm,
    draw,
    anchor=north west,
    rounded corners=1pt,
    semithick] at (0,0) {};

  \foreach \x in {0,...,9} {
    \node[nst] (n\x) at (0,-0.6*\x) {$c_\x$}; %{[0,$n_0$]};
  }

\draw [ast] (n0.north east) -- (n2.south east) node [mst] {\footnotesize bb.0};
\draw [ast] (n3.north east) -- (n7.south east) node [mst] {\footnotesize bb.1};
\draw [ast] (n8.north east) -- (n9.south east) node [mst] {\footnotesize bb.2};
\node [right = 40pt of n1] {};
\node [left = 20pt of n1] {};
  
\end{tikzpicture}
    


==> figs/unison_cycles_types.tex <==
\begin{tikzpicture}[scale=0.8, transform shape,
  nst/.style={minimum width = 1cm,  minimum height = 0.5cm, anchor=north west}]
  \node[rectangle,
    minimum width = 10cm,
    minimum height = 0.5cm,
    draw, anchor=north west, thick, rounded corners=1pt] at (0,0) {};
  \foreach \x in {0,...,3} { 
    \node[rectangle,
      minimum width = 1cm,
      minimum height = 0.5cm,
      draw, anchor=north west] (n\x) at (\x,0) {$c_\x$}; %{[0,$n_0$]};
  }
  \node[rectangle,
    minimum width = 1cm,
    minimum height = 0.5cm,
    draw, anchor=north west] (n4) at (4,0) {$c_4$}; %[0,$n_1$]};
  \node[rectangle,
    minimum width = 3cm,
    minimum height = 0.5cm,
    draw, anchor=north west] (ndot) at (5,0) {...};

  \node[rectangle,
    minimum width = 1cm,
    minimum height = 0.5cm,
    draw, anchor=north west] (n8) at (8,0) {$c_{n-1}$}; %[0,$n_k$]};

  \node[rectangle,
    minimum width = 1cm,
    minimum height = 0.5cm,
    draw, anchor=north west] (n9) at (9,0) {$c_n$}; %[0,$n_k$]};

\draw [decorate,decoration={brace,amplitude=10pt, mirror},xshift=0pt,yshift=-4pt]
  (n0.south west) -- (n3.south east) node [black,midway,below,yshift=-9pt] {\footnotesize basic block 0};
  \draw [decorate,decoration={brace,amplitude=10pt, mirror},xshift=0pt,yshift=-4pt]
  (n4.south west) -- ([xshift=15pt]n4.south east) node [black,midway,below,yshift=-9pt] {\footnotesize basic block 1};

  \node at ([yshift=-17pt]ndot.south) {\footnotesize ...};
  \draw [decorate,decoration={brace,amplitude=10pt, mirror},xshift=0pt,yshift=-4pt]
  ([xshift=-15pt]n8.south west) -- (n9.south east) node [black,midway,below,yshift=-9pt] {\footnotesize basic block k};

%%%%%%%%%%%%%%%%% Types
  \node[rectangle,
    minimum width = 10cm,
    minimum height = 0.5cm,
    draw, anchor=north west, thick, rounded corners=1pt] at (0,-1.5) {};
  \foreach \x in {0,...,4} { 
    \node[nst, rectangle, draw] at (\x,-1.5) {};
  }
  \node[rectangle,
    minimum width = 3cm,
    minimum height = 0.5
    cm,
    draw, anchor=north west] at (5,-1.5) {...};
  \foreach \x in {8,9} { 
    \node[nst, rectangle,draw] at (\x,-1.5) {};
  }
           {\footnotesize{
               \node[nst] (t0) at (0,-1.5) {\texttt{F}};
               \node[nst] (t1) at (1,-1.5) {\texttt{F}};
               \node[nst] (t2) at (2,-1.5) {\texttt{F}};
               \node[nst] (t3) at (3,-1.5) {\texttt{T}};
               \node[nst] (t4) at (4,-1.5) {\texttt{F}};
               \node[nst] (t8) at (8,-1.5) {\texttt{F}};
               \node[nst] (t9) at (9,-1.5) {\texttt{T}};
           }}

           \draw [decorate,decoration={brace,amplitude=10pt, mirror},xshift=0pt,yshift=-4pt]
           (t0.south west) -- (t3.south east) node [black,midway,below,yshift=-9pt] {\footnotesize basic block 0};
           \draw [decorate,decoration={brace,amplitude=10pt, mirror},xshift=0pt,yshift=-4pt]
           (t4.south west) -- ([xshift=15pt]t4.south east) node [black,midway,below,yshift=-9pt] {\footnotesize basic block 1};

           \node at ([yshift=-17pt]ndot.south) {\footnotesize ...};
           \draw [decorate,decoration={brace,amplitude=10pt, mirror},xshift=0pt,yshift=-4pt]
           ([xshift=-15pt]t8.south west) -- (t9.south east) node [black,midway,below,yshift=-9pt] {\footnotesize basic block k};


  
\end{tikzpicture}
    


==> figs/unison_register.tex <==
\begin{tikzpicture}[scale=0.6, transform shape,
  nst/.style={rectangle, minimum width = 0.8cm, minimum height = 0.5cm, draw, anchor=north west},
  ast/.style={decorate,decoration={brace,amplitude=3pt},xshift=0pt,yshift=-4pt},
  mst/.style={black, midway, right, xshift=12pt}]

  \node[rectangle,
    minimum width =  0.8cm,
    minimum height = 7.5cm,
    draw,
    anchor=north west,
    rounded corners=1pt,
    semithick] at (0,0) {};

  \foreach \x in {0,...,14} {
    \node[nst] (n\x) at (0,-0.5*\x) {$r_{\x}$}; %{[0,$n_0$]};
  }

  \draw [ast] (n0.north east) -- (n1.south east) node [mst] {\footnotesize i.0};
  \draw [ast] (n2.north east) -- (n2.south east) node [mst] {\footnotesize i.1};
  \draw [ast] (n3.north east) -- (n3.south east) node [mst] {\footnotesize i.2};
  \draw [ast] (n4.north east) -- (n6.south east) node [mst] {\footnotesize i.3};
  \draw [ast] (n7.north east) -- (n8.south east) node [mst] {\footnotesize i.4};
  \draw [ast] (n9.north east) -- (n10.south east) node [mst] {\footnotesize i.5};
  \draw [ast] (n11.north east) -- (n11.south east) node [mst] {\footnotesize i.6};
  \draw [ast] (n12.north east) -- (n13.south east) node [mst] {\footnotesize i.8};
  \draw [ast] (n14.north east) -- (n14.south east) node [mst] {\footnotesize i.9};
%% \draw [ast] (n3.north east) -- (n7.south east) node [mst] {\footnotesize bb.1};
%% \draw [ast] (n8.north east) -- (n9.south east) node [mst] {\footnotesize bb.2};
\node [right = 50pt of n1] {};
\node [left = 20pt of n1] {};
  
\end{tikzpicture}
    

